MSO definable string transductions and two-way finite state transducers

String transductions that are definable in monadic second-order (mso) logic (without the use of parameters) are exactly those realized by deterministic two-way finite state transducers. Nondeterministic mso definable string transductions (i.e., those definable with the use of parameters) correspond to compositions of two nondeterministic two-way finite state transducers that have the finite visit property. Both families of mso definable string transductions are characterized in terms of Hennie machines, i.e., two-way finite state transducers with the finite visit property that are allowed to rewrite their input tape.

==> 2n-kn1b.tex <==
\put(-5,00){\framebox(30,110){}}
\spline(0,90)(10,80)(0,70)
\spline(0,50)(5,50)(15,90)(20,90)
\spline(0,30)(5,30)(15,70)(20,70)
\spline(0,10)(5,10)(15,50)(20,50)
\spline(20,10)(10,20)(20,30)
\put(10,100){\makebox(0,0)[cb]{$b$}}


==> 2n-kn2b.tex <==
\put(-5,00){\framebox(30,110){}}
\spline(0,90)(8,80)(0,70)
\spline(0,50)(8,40)(0,30)
\spline(0,10)(7,10)(13,90)(20,90)
\spline(20,50)(12,60)(20,70)
\spline(20,10)(12,20)(20,30)
\thinlines
\put(10,100){\makebox(0,0)[cb]{$bb$}}


==> 2n-knll.tex <==
\spline(0,70)(-20,70)(-20,63.33)(-8,63.33)(-8,56.66)(-32,56.66)(-32,50)(0,50)
\spline(0,30)(-20,30)(-20,23.33)(-8,23.33)(-8,16.66)(-32,16.66)(-32,10)(0,10)
\drawline(0,90)(-25,90)
\put(-30.000,63.33){\makebox(0,0)[cc]{$x_2$}}
\put(-30.000,23.33){\makebox(0,0)[cc]{$x_3$}}
\put(-30.000,93.33){\makebox(0,0)[cc]{$x_1$}}


==> 2n-knlx.tex <==
\put(-7.000,60){\makebox(0,0)[cc]{$x_2$}}
\put(-7.000,20){\makebox(0,0)[cc]{$x_3$}}
\put(-7.000,95){\makebox(0,0)[cc]{$x_1$}}
\drawline(-10,90)(0,90)
\drawline(0,70)(0,50)
\drawline(0,30)(0,10)


==> 2n-knrr.tex <==
\spline(0,90)(20,90)(20,83.33)(8,83.33)(8,76.66)(32,76.66)(32,70)(0,70)
\spline(0,50)(20,50)(20,43.33)(8,43.33)(8,36.66)(32,36.66)(32,30)(0,30)
\drawline(0,10)(25,10)(20,9.200)(20,10.800)(25,10)
\put(30.000,83.33){\makebox(0,0)[cc]{$z_1$}}
\put(30.000,43.33){\makebox(0,0)[cc]{$z_2$}}
\put(30.000,13.33){\makebox(0,0)[cc]{$z_3$}}


==> 2n-knrx.tex <==
\put(7.000,80){\makebox(0,0)[cc]{$z_1$}}
\put(7.000,40){\makebox(0,0)[cc]{$z_2$}}
\put(7.000,05){\makebox(0,0)[cc]{$z_3$}}
\drawline(10,10)(0,10)
\drawline(0,90)(0,70)
\drawline(0,50)(0,30)

